Artificial Neural Network-Based Voltage Control of DC/DC Converter for DC Microgrid Applications

The rapid growth of renewable energy technology enables the concept of microgrid (MG) to be widely accepted in the power systems. Due to the advantages of the DC distribution system such as easy integration of energy storage and less system loss, DC MG attracts significant attention nowadays. The linear controller such as PI or PID is matured and extensively used by the power electronics industry, but their performance is not optimal as system parameters are changed. In this study, an artificial neural network (ANN) based voltage control strategy is proposed for the DC-DC boost converter. In this paper, the model predictive control (MPC) is used as an expert, which provides the data to train the proposed ANN. As ANN is tuned finely, then it is utilized directly to control the step-up DC converter. The main advantage of the ANN is that the neural network system identification decreases the inaccuracy of the system model even with inaccurate parameters and has less computational burden compared to MPC due to its parallel structure. To validate the performance of the proposed ANN, extensive MATLAB/Simulink simulations are carried out. The simulation results show that the ANN-based control strategy has better performance under different loading conditions comparison to the PI controller. The accuracy of the trained ANN model is about 97%, which makes it suitable to be used for DC microgrid applications.

==> Figures1/DC-MG-block.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.98,x=0.7pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3617717985072353] 
\draw   (168,63.43) .. controls (168,61.77) and (169.34,60.43) .. (171,60.43) -- (225.57,60.43) .. controls (227.23,60.43) and (228.57,61.77) .. (228.57,63.43) -- (228.57,116.86) .. controls (228.57,118.51) and (227.23,119.86) .. (225.57,119.86) -- (171,119.86) .. controls (169.34,119.86) and (168,118.51) .. (168,116.86) -- cycle ;
%Straight Lines [id:da0719702524377519] 
\draw    (227.57,61.43) -- (168,118.86) ;
%Straight Lines [id:da5402032617174146] 
\draw [line width=1.5]    (177.57,72.79) -- (195.57,72.79) ;
%Straight Lines [id:da3834667178106588] 
\draw [line width=1.5]    (177.57,81.79) -- (195.57,81.79) ;
%Straight Lines [id:da08022951935983902] 
\draw [line width=1.5]    (196.57,101.79) -- (214.57,101.79) ;
%Straight Lines [id:da5170185505273588] 
\draw [line width=1.5]    (196.57,110.79) -- (214.57,110.79) ;
%Straight Lines [id:da7137935320881583] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.57,91.29) -- (164.57,91.29) ;
\draw [shift={(167.57,91.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp3965808553397234] 
\draw (112,89.71) node  {\includegraphics[width=55pt,height=60pt]{Figures1/pv.jpeg}};
%Straight Lines [id:da7595090575144177] 
\draw [line width=3.75]    (251,60.29) -- (251,252.29) ;
%Straight Lines [id:da1857925842764332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.57,91.29) -- (245.57,91.29) ;
\draw [shift={(248.57,91.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2674763529966757] 
\draw  [color={rgb, 255:red, 200; green, 2; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (68,32) -- (235,32) -- (235,148) -- (68,148) -- cycle ;
%Shape: Rectangle [id:dp2977992801642182] 
\draw   (168,182.43) .. controls (168,180.77) and (169.34,179.43) .. (171,179.43) -- (225.57,179.43) .. controls (227.23,179.43) and (228.57,180.77) .. (228.57,182.43) -- (228.57,235.86) .. controls (228.57,237.51) and (227.23,238.86) .. (225.57,238.86) -- (171,238.86) .. controls (169.34,238.86) and (168,237.51) .. (168,235.86) -- cycle ;
%Straight Lines [id:da9328901854279816] 
\draw    (227.57,180.43) -- (168,237.86) ;
%Straight Lines [id:da4113589281404737] 
\draw [line width=1.5]    (177.57,191.79) -- (195.57,191.79) ;
%Straight Lines [id:da38472877716938325] 
\draw [line width=1.5]    (177.57,200.79) -- (195.57,200.79) ;
%Straight Lines [id:da7965289060267675] 
\draw [line width=1.5]    (196.57,220.79) -- (214.57,220.79) ;
%Straight Lines [id:da14772575277131383] 
\draw [line width=1.5]    (196.57,229.79) -- (214.57,229.79) ;
%Straight Lines [id:da5685509386303116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.57,210.29) -- (164.57,210.29) ;
\draw [shift={(167.57,210.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2740251226117245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,210.29) -- (245.57,210.29) ;
\draw [shift={(248.57,210.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp44504436364810473] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (67,152) -- (235,152) -- (235,268) -- (67,268) -- cycle ;
%Image [id:dp23297125882133285] 
\draw (113,209) node  {\includegraphics[width=55pt,height=60pt]{Figures1/wind.jpeg}};
%Shape: Rectangle [id:dp39676715402247353] 
\draw   (286,63.43) .. controls (286,61.77) and (287.34,60.43) .. (289,60.43) -- (343.57,60.43) .. controls (345.23,60.43) and (346.57,61.77) .. (346.57,63.43) -- (346.57,116.86) .. controls (346.57,118.51) and (345.23,119.86) .. (343.57,119.86) -- (289,119.86) .. controls (287.34,119.86) and (286,118.51) .. (286,116.86) -- cycle ;
%Straight Lines [id:da9167869968111322] 
\draw    (345.57,61.43) -- (286,118.86) ;
%Straight Lines [id:da5731749672483688] 
\draw [line width=1.5]    (297.57,72.79) -- (315.57,72.79) ;
%Straight Lines [id:da2216157022392613] 
\draw [line width=1.5]    (297.57,81.79) -- (315.57,81.79) ;
%Straight Lines [id:da5516382638455324] 
\draw [line width=1.5]    (316.57,101.79) -- (334.57,101.79) ;
%Straight Lines [id:da7318991491883948] 
\draw [line width=1.5]    (316.57,110.79) -- (334.57,110.79) ;
%Straight Lines [id:da43300644715064585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.57,91.29) -- (281.57,91.29) ;
\draw [shift={(284.57,91.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(253.57,91.29)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp6437095660208387] 
\draw (405.5,227.79) node  {\includegraphics[width=50pt,height=40pt]{Figures1/battery.jpeg}};
%Straight Lines [id:da47333988154775675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.57,89.29) -- (372.57,89.29) ;
\draw [shift={(375.57,89.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(347.57,89.29)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp8749957143759013] 
\draw (405.5,83.79) node  {\includegraphics[width=40pt,height=40pt]{Figures1/batt.jpg}};
%Shape: Rectangle [id:dp2490570716776701] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272,32) -- (438,32) -- (438,131.57) -- (272,131.57) -- cycle ;
%Shape: Rectangle [id:dp2935113147066635] 
\draw   (286,202.43) .. controls (286,200.77) and (287.34,199.43) .. (289,199.43) -- (343.57,199.43) .. controls (345.23,199.43) and (346.57,200.77) .. (346.57,202.43) -- (346.57,255.86) .. controls (346.57,257.51) and (345.23,258.86) .. (343.57,258.86) -- (289,258.86) .. controls (287.34,258.86) and (286,257.51) .. (286,255.86) -- cycle ;
%Straight Lines [id:da13271155825533576] 
\draw    (345.57,200.43) -- (286,257.86) ;
%Straight Lines [id:da6938931771876615] 
\draw [line width=1.5]    (295.57,211.79) -- (313.57,211.79) ;
%Straight Lines [id:da6044138720627632] 
\draw [line width=1.5]    (295.57,220.79) -- (313.57,220.79) ;
%Straight Lines [id:da10313060204308333] 
\draw [line width=1.5]    (314.57,240.79) -- (332.57,240.79) ;
%Straight Lines [id:da8827475761789063] 
\draw [line width=1.5]    (314.57,249.79) -- (332.57,249.79) ;
%Straight Lines [id:da1803620856684558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.57,229.29) -- (281.57,229.29) ;
\draw [shift={(284.57,229.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(253.57,229.29)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9204386642490103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.57,228.29) -- (371.57,228.29) ;
\draw [shift={(374.57,228.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(346.57,228.29)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7959207765034799] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272,170) -- (439,170) -- (439,268.57) -- (272,268.57) -- cycle ;
%Shape: Rectangle [id:dp5928065844723396] DC load
\draw [shift={(0,-4)}, fill=orange!50]  (309,145) -- (374,145) -- (374,165) -- (309,165) -- cycle ;
%Straight Lines [id:da21707727223004047] 
\draw [shift={(0,-4)}, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (254,155.57) -- (305.57,155.3) ;
\draw [shift={(308.57,151.7)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node 
\draw (160,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
\begin{center}
{DC/DC Converter}
\end{center}

\end{minipage}};
% Text Node
\draw (75,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textit{Solar Energy System}}};
% Text Node
\draw (160,154) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
\begin{center}
{DC/DC Converter}
\end{center}

\end{minipage}};
% Text Node
\draw (75,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{\textit{Wind Energy System}}};
% Text Node
\draw (233,31) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{23pt}\setlength\topsep{0pt}
\begin{center}
{DC Bus}
\end{center}

\end{minipage}};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70pt}\setlength\topsep{0pt}
\begin{center}
Bidirectional\\{DC/DC Converter}
\end{center}

\end{minipage}};
% Text Node
\draw (373,35) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{39.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.56,0.07,1}{Super Capacitor}
\end{center}

\end{minipage}};
% Text Node
\draw (265,174) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70pt}\setlength\topsep{0pt}
\begin{center}
{Bidirectional}\\{DC/DC Converter}
\end{center}

\end{minipage}};
% Text Node
\draw (382,180) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{18.86pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{Battery}
\end{center}

\end{minipage}};
% Text Node
\draw (312,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {DC Load};


\end{tikzpicture}


==> Figures1/ann-based-block.tikz <==
%\documentclass[border=0.2cm]{standalone}
 
% Required packages
%\usepackage{tikz}
%\usetikzlibrary{shapes,positioning}
 
%\begin{document}

\tikzset{%
every input neuron/.style={circle, draw, fill=green!50, text width = 0.2cm, inner sep = 0.2cm},
every output neuron/.style={circle, draw, fill=red!50, text width = 0.2cm, inner sep = 0.2cm},
every hidden neuron/.style={circle, draw, fill=blue!50, text width = 0.2cm, inner sep = 0.2cm},
neuron missing/.style={ draw=none, scale=3, fill=none, text height=0.333cm, execute at begin node=\color{black}$\vdots$},
neuron2 missing/.style={ draw=none, scale=3, fill=none, text height=0.15cm, execute at begin node=\color{black}$\vdots$},
}

\begin{tikzpicture}[x=1.2cm, y=1.3cm, >=latex, line width=0.25mm]
% Input layers
\foreach \m/\l [count=\y] in {1,2,3}
  \node [every input neuron/.try, neuron \m/.try] (input-\m) at (0,1.6-1*\y) {};
% Hidden layers
\foreach \m [count=\y] in {1,missing,2}
  \node [every hidden neuron/.try, neuron2 \m/.try ] (hidden-\m) at (2,2.-\y*1.2) {};
% Output layers
\foreach \m [count=\y] in {1}
  \node [every output neuron/.try, neuron2 \m/.try ] (output-\m) at (3.8,0.7-\y*1.) {};

\foreach \l [count=\i] in {1}
  \node at (input-\l) {$x_\l$};
  \draw [<-] (input-1) -- ++(-0.9,0)
    node [above] {$V^*_c$};
    
\foreach \l [count=\i] in {2}
    \node at (input-\l) {$x_\l$};
  \draw [<-] (input-2) -- ++(-0.9,0)
    node [above] {$V_c$};
    
\foreach \l [count=\i] in {3}
  \node at (input-\l) {$x_\l$};
  \draw [<-] (input-3) -- ++(-0.9,0)
    node [above] {$i_l$};

% Hidden
\foreach \l [count=\i] in {1,J}
  {
    \node at (hidden-\i) {$h_\l$};
    \draw [latex-, rotate=90] (hidden-\i) -- ++(0.6,0)
    node [above] {${}^1b_{\l}$};
  }
  
%Output
\foreach \l [count=\i] in {1}
  {
  \node at (output-\i) {$y_\i$};
  \draw [-latex] (output-\i) -- ++(1.1,0)
    node [above,midway] {$S_{opt}$};
    \draw [latex-, rotate=90] (output-\i) -- ++(0.6,0)
    node [above] {${}^2b_{\l}$};
  }
  
\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden-\j);
    
% set some of the weights
% FIRST Input weights
\foreach \i in {1}
  \foreach \j [count=\c] in {1,J}
    \draw [-latex] (input-\i) --  node [pos=0.6,fill=cyan!10,inner sep=1pt, rounded corners]{${}^1w_{\i\j}$} (hidden-\c);
% For the last input    
\foreach \i in {3}
  \foreach \j [count=\c] in {1,J}
    \draw [-latex] (input-\i) --  node [pos=0.6,fill=cyan!10,inner sep=1pt, rounded corners]{${}^1w_{3\j}$} (hidden-\c);
    
% Arrow to output layers
\foreach \i in {1}
  \foreach \j in {1}
    \draw [->] (hidden-\i) -- (output-\j);
    
% Their weights
\foreach \i in {1}
  \foreach \j [count=\c] in {1}
    \draw [-latex] (hidden-\i) --  node [pos=0.4,fill=cyan!10,inner sep=1pt, rounded corners]{${}^2w_{\i\j}$} (output-\c);
    
\foreach \i in {2}
  \foreach \j [count=\c] in {1}
    \draw [-latex] (hidden-\i) --  node [pos=0.5,fill=cyan!10,inner sep=1pt, rounded corners]{${}^2w_{J\j}$} (output-\c);
  
%\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
%  \node [align=center, above] at (\x*2,2) {\l $\;$Layer};
  
% set the position of the layers' names
%\node [align=center, above] at (0,2) {\textcolor{green}{Input $\;$Layer}};
%\node [align=center, above] at (2,2) {\textcolor{blue}{Hidden $\;$Layer}};
%\node [align=center, above] at (4,2) {\textcolor{red}{Output $\;$Layer}};
\draw (0.1,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textcolor{red}{\textit{ANN}-Based Control Strategy}};
\node[rectangle,
    draw = red,
    dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt},
    minimum width = 5.8cm, 
    minimum height = 5.28cm] (r) at (1.8,0.05) {};
 \node[rectangle,
    draw = blue,
    minimum width = 1.7cm,
    line width=0.4mm,
    minimum height = 1.1cm] (r) at (5.59,-0.3) {
    \begin{minipage}[lt]{38pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor{blue}{DC/DC}  
        \end{center}
        \textcolor{blue}{Converter}
        \end{minipage}};
\end{tikzpicture}
%\end{document}


==> Figures1/confusion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73725,0.90196,0.76863}%
\definecolor{mycolor2}{rgb}{0.97647,0.76863,0.75294}%
\definecolor{mycolor3}{rgb}{0.94118,0.94118,0.94118}%
\definecolor{mycolor4}{rgb}{0.13333,0.67451,0.23529}%
\definecolor{mycolor5}{rgb}{0.88627,0.23922,0.17647}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2in,
height=2in,
at={(0.545in,0.545in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4},
xticklabels={{0},{1},{}},
xticklabel style={rotate=45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=3.5,
ytick={1,2,3,4},
yticklabels={{0},{1},{}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Output Class},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ Confusion Matrix},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;
%%\addlegendentry{data1}

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {6342};
\node[below, align=center]
at (axis cs:1,1) {21.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;
%%\addlegendentry{data2}

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {825};
\node[below, align=center]
at (axis cs:1,2) {2.7\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;
%\addlegendentry{data3}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:1,3) {88.5\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:1,3) {11.5\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;
%\addlegendentry{data4}

\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;
%\addlegendentry{data5}

\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {22834};
\node[below, align=center]
at (axis cs:2,2) {76.1\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;
%\addlegendentry{data6}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:2,3) {100\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;
%\addlegendentry{data7}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:3,1) {100\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:3,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;
%\addlegendentry{data8}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:3,2) {96.5\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:3,2) {3.5\%};

\addplot[area legend, draw=black, fill=mycolor6]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;
%\addlegendentry{data9}

\node[above, align=center, font=\bfseries\color{mycolor4}]
at (axis cs:3,3) {97.3\%};
\node[below, align=center, font=\bfseries\color{mycolor5}]
at (axis cs:3,3) {2.7\%};
\addplot [color=darkgray, line width=2.0pt]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	3.5\\
};
%\addlegendentry{data10}

\addplot [color=darkgray, line width=2.0pt]
  table[row sep=crcr]{%
0.5	2.5\\
3.5	2.5\\
};
%%\addlegendentry{data11}

\end{axis}
\end{tikzpicture}%

==> Figures1/flowChart.tikz <==
%\documentclass[border=0.2cm]{standalone}
 
% Required packages
%\usepackage{tikz}
%\usetikzlibrary{shapes,positioning}
 
%\begin{document}

\hspace*{-1cm}\begin{tikzpicture}[font=\small,thick, scale=0.85]
 
% Start block
\node[draw,
    rounded rectangle,
    minimum width=1.5cm,
    minimum height=0.5cm,
    fill=red!30] (block1) {Start};
    
% Power and voltage variation
\node[draw,
    rounded corners,
    below= 0.4cm of block1,
    minimum width=1.0cm,
    minimum height=0.5cm,
     fill=blue!10,
] (block2) {Define input-output pairs};

% Power and voltage variation
\node[draw,
    rounded corners,
    below= 0.3cm of block2,
    minimum width=1.0cm,
    minimum height=0.5cm,
     fill=blue!10,
] (block3) {Dataset extraction from RT simulation};

 \node[draw,
    rounded corners,
     align=center,
    below= 0.3cm of block3,
    minimum width=1.0cm,
    minimum height=1.4cm,
     fill=blue!10,
] (block4) {\textcolor{black}{Dataset distribution} \\
$ Training=60\%$  \\ 
$ Testing=20\%$ \\
$ Validation=20\%$  };

 %\node[draw,
  %  diamond,
   % below= 0.3cm  of block3,
    %minimum width=1.7cm,
    %fill=orange!30,
    %inner sep=0] (block5) { $ i \leq N $};
    
\node[draw,
    rounded corners,
    align=center,
    below = 0.3cm of block4,
    minimum width=3.3cm,
    minimum height=0.5cm,
    fill=blue!10,
    ] (block5) {Define No. of hidden layers};
    
\node[draw,
    align=center,
    rounded corners,
    below = 0.3cm of block5,
    minimum width=3.0cm,
    minimum height=1cm,
    fill=blue!10,
    ] (block6) {\textcolor{red}{Choose training method} \\ (Bayesian technique)
    };
    
 \node[draw,
    diamond,
    below= 0.33cm of block6,
    minimum width=1.6cm,
    fill=orange!30,
    inner sep=0.1,align=center] (block7) { Check MSE \\ \& \\ confusion matrix};
    
    \node[draw,
    align=center,
    rounded corners,
    below = 0.9cm of block7,
    minimum width=3.0cm,
    minimum height=1.cm,
    fill=blue!10,
    ] (block9) {Control the DC/DC inverter\\ using the trained \textit{ANN}};
    
\node[draw,
align=center,
    rounded corners,
    right = of block7,
    minimum width=2.2cm,
    minimum height=0.5cm,
    xshift=0.4cm,
    fill=blue!10,
    ] (block8){\textcolor{red}{Adjust No. of} \\ \textcolor{red}{hidden layers}};
 
\node[draw,
    rounded corners,
    below =0.4cm of block9,
    minimum width=1.0cm,
    minimum height=0.5cm,
    fill=blue!10,
    ] (block10) {Performance check};
    
\node[draw,
    rounded rectangle,
    below =0.9cm of block10,
    minimum width=1.5cm,
    minimum height=0.5cm,
    fill=red!30] (block11) {Stop};
    
\node [left=2.5 cm of block4] (com) {};
\coordinate [left=2.5cm of block4] (com);

\node [right= 3.8 cm of block4] (com2) {};
\coordinate [right=3.8 cm of block4] (com2);
    
% Arrows
\draw[-latex] (block1) edge (block2)
    (block2) edge (block3)
    (block3) edge (block4)
   (block4) edge (block5)
   (block5) edge (block6)
   (block6) edge (block7)
   (block7) edge (block9)
   (block9) edge (block10)
  (block10)edge (block11) ;
  %%------------
 \draw[-latex] (block7) edge node[anchor=south]{\textcolor{red}{\textit{FALSE}}} (block8);
 %----------------------
 \draw[-latex, rounded corners=10pt] (block10) -| node[anchor=south] {\textcolor{red}{\hspace*{-3cm}\textit{FALSE}}} (block8);
 \draw[-latex, rounded corners=10pt] (block8) |- (block5);
 %---------------------------
\draw[-latex] (block7) edge node[anchor=east]{\textcolor{blue}{\textit{TRUE}}}(block9);
\draw[-latex] (block10) edge node[anchor=east]{\textcolor{blue}{\textit{TRUE}}}(block11);

\node[rectangle,
   draw = gray,
   %rotate=90,
    dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt},
    minimum width = 3.3in,
    line width=0.2mm,
    minimum height = 9.4cm] (l) at (1.4,-5.99) {};
    \draw (5.7,-0.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor{gray}{\rotatebox{90}{Training Phase (Offline)}}};
    
    \node[rectangle,
   draw = gray,
   %rotate=90,
    dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt},
    minimum width = 3.3in,
    line width=0.2mm,
    minimum height = 2.9cm] (l) at (1.4,-13.6) {};
    \draw (5.7,-12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor{gray}{\rotatebox{90}{Test Phase (Online)}}};
\end{tikzpicture}
%\end{document}
